VeriPhy: Agentic Physical Reasoning for World Model Evaluation and Refinement

Visual fluency in generated video does not imply physical reliability, and a scalar quality score alone is incapable of indicating the obligation a clip violates or the moment it fails. We present VeriPhy, an auditable physical-verification system in which a text-only planner compiles the prompt into typed physical obligations and a statically validated execution plan before any frame is observed. During execution, observations gate and scope only declared calls to frozen low-level experts (e.g., segmentation and tracking, counting, eleven typed physical measurements over the resulting tracks, depth, OCR, and audio-event detection). Each action returns a provenance-carrying evidence record whose payload, when usable, is either a typed measurement or an explicitly tagged learned state. Typed resolvers and fixed composition map usable records to a three-valued state (supported, contradicted, or unknown, surfaced as plausible, implausible, or abstain) with full provenance, so that every verdict is traceable to the evidence that produced it. We anchor evaluation in a 1,500-clip corpus of human-annotated flaw records that localize real generation failures in prompt reference, space, and time. On a 149-clip core carrying 304 such records, VeriPhy accounts for 228, against 164 for a published question-decomposition evaluator given the same clips and the same claims. Recall alone does not separate it from prompting the same backbone monolithically, which reaches 222; what separates them is that each decision retains its evidence record and provenance, making the traces auditable one verdict at a time and usable as the interface through which a critic verdict could be written back into generation.

==> figs/fig_authoring_pipeline.tex <==
\makeatletter
\@ifundefined{tikz@library@calc@loaded}{  \PackageError{fig_authoring_pipeline}{    The preamble must contain\MessageBreak
    \string\usetikzlibrary{arrows.meta,positioning,calc}  }{Add that line after \string\usepackage{tikz}.}}{}
\makeatother

\makeatletter
\@ifundefined{@captype}{}{  \refstepcounter{figure}  \label{fig:authoring}  \addtocounter{figure}{-1}}
\makeatother

\begingroup
\providecommand{\apsub}[1]{{\scriptsize\color{veriphygray}#1}}
\providecommand{\scenespec}{\tikz[line width=0.45pt,scale=0.6]{
    \draw[veriphyink!70] (0,0) -- (1.0,0);
    \fill[veriphyink!78] (0.22,0.14) circle (0.08);
    \draw[veriphyink]    (0.22,0.14) circle (0.08);
    \draw[veriphyred,-{Straight Barb[length=2.2pt,width=2.6pt]}]
      (0.22,0.14) -- (0.55,0.5);
  }}
\providecommand{\physscene}{\tikz[line width=0.45pt,scale=0.6]{
    \draw[veriphyink!70] (0,0) -- (1.0,0);
    \draw[veriphyink!45,densely dashed]
      (0.08,0.10) .. controls (0.32,0.6) and (0.62,0.6) .. (0.9,0.09);
    \fill[veriphyink!78] (0.78,0.13) circle (0.075);
    \draw[veriphyink]    (0.78,0.13) circle (0.075);
  }}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    apbox/.style   = {rounded corners=2pt, line width=0.7pt, align=center,
                      inner xsep=6pt, inner ysep=4pt, minimum height=1.05cm,
                      font=\footnotesize, text=veriphyink, fill=white,
                      draw=veriphyink, text width=3.5cm},
    apgate/.style  = {apbox, draw=veriphyred, line width=0.9pt},
    apdata/.style  = {apbox, dash pattern=on 2pt off 1.6pt, draw=veriphygray},
    apside/.style  = {apbox, text width=3.0cm},
    apline/.style  = {draw=veriphyink, line width=0.7pt},
    aparr/.style   = {apline, -{Straight Barb[length=3.6pt,width=3.8pt]}},
    aploop/.style  = {draw=veriphyred, line width=0.7pt,
                      -{Straight Barb[length=3.6pt,width=3.8pt]}},
    apnote/.style  = {font=\scriptsize, text=veriphygray, inner sep=0pt, align=left},
    aptagr/.style  = {font=\scriptsize, text=veriphyred, fill=white,
                      inner xsep=2pt, inner ysep=1pt},
    frm/.style     = {inner sep=0pt, draw=veriphyink!30, line width=0.4pt},
  ]

  \def\vg{0.42}
  \providecommand{\stg}[3]{\raisebox{-0.45\height}{#1}\hspace{5pt}    \begin{tabular}{@{}l@{}}\textbf{#2}\\[1pt]\apsub{#3}\end{tabular}}
  \providecommand{\stgt}[2]{\textbf{#1}\\[1pt]\apsub{#2}}

  \node[apbox] (author) at (0,0)
    {\stg{\scenespec}{Author scene}{bodies, $v_0$, colliders}};
  \node[apgate, below=\vg cm of author] (gate)
    {\stg{\physscene}{Simulate \& validate}{check the path}};
  \node[apbox, below=\vg cm of gate] (render)
    {\stgt{Render control}{depth map from solver state}};
  \node[apbox, below=\vg cm of render] (gen)
    {\stgt{Generate video}{control $+$ appearance}};

  \node[apdata, apside, left=0.9cm of author] (spec)
    {\stgt{Physics request}{\itshape ``a ball bounces once''}};
  \node[apgate, apside, left=0.9cm of gate] (repair)
    {\stgt{Revise scene}{$\leq 3$ tries}};
  \node[apbox, apside, left=0.9cm of gen] (texture)
    {\stgt{Appearance prompt}{the look, apart}};

  \draw[aparr] (author) -- (gate);
  \draw[aparr] (gate)   -- (render) node[aptagr,midway,right=1pt]{pass};
  \draw[aparr] (render) -- (gen);
  \draw[aparr] (spec.east) -- (author.west);
  \draw[aploop] ($(gate.west)+(0,-0.16)$) -- ($(repair.east)+(0,-0.16)$)
        node[aptagr,midway,below=1pt]{fail};
  \draw[aploop] ($(repair.east)+(0,0.16)$) -- ($(gate.west)+(0,0.16)$);
  \draw[aparr] (texture.east) -- (gen.west);

  \def\fw{2.1cm}
  \def\fh{1.19cm}
  \def\dx{0.26}
  \path let \p1=(author.north), \p2=(gen.south) in
    \pgfextra{\pgfmathsetlengthmacro\ddy{((\y1-\y2)-\fh)/7}\global\let\dyv\ddy};
  \coordinate (deckA) at ($(gen.east |- author.north)+(0.55,0)$);
  \coordinate (deckB) at ($(deckA)+(3.0,0)$);
  \foreach \i in {0,1,2,3,4,5,6,7}{
    \node[frm,anchor=north west,opacity=0.6] (d\i)
      at ($(deckA)+(\i*\dx,0)+(0,-\i*\dyv)$)
      {\includegraphics[width=\fw,height=\fh]{figs/assets/bb/depth_\i.png}};
    \node[frm,anchor=north west,opacity=0.6] (g\i)
      at ($(deckB)+(\i*\dx,0)+(0,-\i*\dyv)$)
      {\includegraphics[width=\fw,height=\fh]{figs/assets/bb/gen_\i.png}};
  }
  \foreach \i/\t in {0/0.00, 1/0.38, 2/0.75, 3/1.12, 4/1.50, 5/2.00, 6/2.81, 7/3.75}{
    \node[anchor=north west,font=\tiny,text=veriphyink,fill=white,fill opacity=0.75,
          text opacity=1,inner xsep=1.5pt,inner ysep=1pt]
      at ($(d\i.north west)+(0.04,-0.04)$) {$t=\t$};
  }
  \node[anchor=north, font=\scriptsize\bfseries, text=veriphyink]
    at ($(d7.south)+(0,-0.06)$) {Depth control};
  \node[anchor=north, font=\scriptsize\bfseries, text=veriphyink]
    at ($(g7.south)+(0,-0.06)$) {Generated video};

  \foreach \i/\ox/\oy in {0/0.90/0.17, 1/0.95/0.29, 2/1.00/0.57,
                          3/1.04/0.75, 4/1.07/0.79, 5/1.12/0.80,
                          6/1.19/0.81, 7/1.28/0.81}{
    \coordinate (bt\i) at ($(g\i.north west)+(\ox,-\oy)$);
  }
  \draw[veriphyred, line width=0.9pt, dotted,
        -{Straight Barb[length=3.4pt,width=3.6pt]}]
    (bt0) -- (bt1) -- (bt2) -- (bt3) -- (bt4) -- (bt5) -- (bt6) -- (bt7);
  \foreach \i in {0,...,7}{ \fill[veriphyred] (bt\i) circle (0.7pt); }

\end{tikzpicture}
\endgroup


==> figs/fig_critic_pipeline.tex <==
\makeatletter
\@ifundefined{tikz@library@calc@loaded}{  \PackageError{fig_critic_pipeline}{    The preamble must contain\MessageBreak
    \string\usetikzlibrary{arrows.meta,positioning,calc}  }{Add that line after \string\usepackage{tikz}.}}{}
\makeatother

\begingroup
\providecommand{\cfsub}[1]{{\scriptsize\color{veriphygray}#1}}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    cfbox/.style   = {rounded corners=2pt, line width=0.7pt, align=center,
                      inner sep=5pt, font=\sffamily\footnotesize,
                      text=veriphyink},
    cflearn/.style = {cfbox, draw=veriphyink, fill=veriphygray!12},
    cfdet/.style   = {cfbox, draw=veriphyink, fill=white},
    cfgate/.style  = {cfbox, draw=veriphyred, fill=white},
    cfout/.style   = {cfbox, draw=veriphyink, fill=white},
    cfdata/.style  = {cfbox, draw=veriphygray, fill=white, inner sep=4pt,
                      dash pattern=on 2pt off 1.6pt},
    cfline/.style  = {draw=veriphyink, line width=0.7pt},
    cfarr/.style   = {cfline, -{Straight Barb[length=3.6pt,width=3.8pt]}},
    cfnote/.style  = {font=\sffamily\scriptsize, text=veriphygray,
                      inner sep=0pt, align=left},
    cfsw/.style    = {rounded corners=1.2pt, line width=0.7pt, inner sep=0pt,
                      minimum width=11pt, minimum height=7.5pt},
  ]

  \node[cflearn, text width=9.4cm, anchor=north] (reasoner) at (0,0)
    {\textbf{Text-only planner}\\[1.5pt]
     \cfsub{extracts prompt-grounded claims and writes a surface plan\\
     specifying the checks that would settle them ---\\
     before any video frame is read}};

  \node[cfdata, text width=1.25cm, anchor=east]
    (prompt) at ($(reasoner.west)+(-0.62,0.20)$) {\textbf{Prompt}};

  \node[cfgate, text width=13.6cm, anchor=north]
    (gate) at ($(0,0)!1!(reasoner.south)+(0,-0.60)$)
    {{\color{veriphyred}\textbf{Every plan is checked before any tool runs}}\\[1.5pt]
     \cfsub{each line is parsed and type-checked; a line that cannot be used
     falls back to a general judgment,\\ and that fallback is counted in the
     plan's cost rather than treated as free}};

  \node[cfdata, text width=1.25cm, anchor=north east]
    (video) at ($(gate.south east)+(-0.15,-0.18)$) {\textbf{Video}};
  \coordinate (fanA) at ($(gate.south)+(0,-1.15)$);
  \node[cflearn, text width=5.6cm, anchor=north west]
    (verifier) at ($(gate.south west)+(0,-1.55)$)
    {\textbf{Semantic verifier}\\[1.5pt]
     \cfsub{reads the frames densely and decides\\ whether a thing is there and
     whether\\ an event happens}};
  \node[cflearn, text width=7.0cm, anchor=north east]
    (specialists) at ($(gate.south east)+(0,-1.55)$)
    {\textbf{Specialist instruments}\\[1.5pt]
     \cfsub{SAM 3 grounds the subject and tracks it;\\ eleven typed operations measure over those
     tracks;\\ counting reads its instance identities}};

  \coordinate (mergeA) at ($(verifier.south)+(0,-0.50)$);
  \node[cfdet, text width=13.6cm, anchor=north west]
    (evidence) at ($(verifier.north west |- mergeA)+(0,-0.40)$)
    {\textbf{Typed execution records}\\[1.5pt]
     \cfsub{specialists return measurements --- masks, tracks, counts, displacements,
     contacts, and windows; learned\\ base-predicate states are explicitly tagged; every
     record is tied to the prompt fragment that requested it}};

  \node[cfdet, text width=13.6cm, anchor=north west]
    (compose) at ($(evidence.south west)+(0,-0.40)$)
    {\textbf{Deterministic composition}\\[1.5pt]
     \cfsub{fixed rules combine the parts of a claim, then the claims into the
     clip: anything contradicted makes\\ its parent contradicted, everything
     supported makes it supported, and anything else is left unresolved}};

  \node[cflearn, text width=13.6cm, anchor=north west]
    (fallback) at ($(compose.south west)+(0,-0.40)$)
    {\textbf{Fallback verification}\\[1.5pt]
     \cfsub{a stronger model re-examines any claim the dense pass left supported; where it
     disagrees, the claim\\ resolves as contradicted rather than as absent evidence, and both
     verdicts are kept in the record}};

  \coordinate (fanB) at ($(fallback.south)+(0,-0.40)$);
  \node[cfout, text width=5.6cm, anchor=north west]
    (verdict) at ($(fallback.south west)+(0,-0.80)$)
    {{\textbf{Verdict}}\\[1.5pt]
     \cfsub{each claim supported, contradicted or\\ unknown; the whole clip
     plausible,\\ implausible, or abstained on}};
  \node[cfdet, text width=7.0cm, anchor=north east]
    (trace) at ($(fallback.south east)+(0,-0.80)$)
    {\textbf{Audit trace}\\[1.5pt]
     \cfsub{the claims checked, the evidence each call\\ returned, which claims
     fell back to a general\\ judgment, and the rule that combined them}};

  \draw[cfarr] (prompt.east) -- (reasoner.west);
  \draw[cfarr] (reasoner.south) -- (reasoner.south |- gate.north);

  \draw[cfline] (gate.south) -- (fanA);
  \draw[cfarr] (video.south) |- (fanA);
  \draw[cfline] (verifier.north |- fanA) -- (specialists.north |- fanA);
  \draw[cfarr]  (verifier.north |- fanA) -- (verifier.north);
  \draw[cfarr]  (specialists.north |- fanA) -- (specialists.north);

  \draw[cfline] (verifier.south)    -- (verifier.south    |- mergeA);
  \draw[cfline] (specialists.south) -- (specialists.south |- mergeA);
  \draw[cfline] (verifier.south |- mergeA) -- (specialists.south |- mergeA);
  \draw[cfarr]  (evidence.north |- mergeA) -- (evidence.north);

  \draw[cfarr] (evidence.south) -- (evidence.south |- compose.north);

  \draw[cfarr] (compose.south) -- (compose.south |- fallback.north);
  \draw[cfline] (fallback.south) -- (fanB);
  \draw[cfline] (verdict.north |- fanB) -- (trace.north |- fanB);
  \draw[cfarr]  (verdict.north |- fanB) -- (verdict.north);
  \draw[cfarr]  (trace.north   |- fanB) -- (trace.north);

  \node[cfsw, draw=veriphyink, fill=veriphygray!12, anchor=north west]
    (swA) at ($(verdict.south west)+(0,-0.50)$) {};
  \node[cfnote, right=3pt of swA] (lbA) {learned};

  \node[cfsw, draw=veriphyink, fill=white, right=9pt of lbA] (swB) {};
  \node[cfnote, right=3pt of swB] (lbB) {deterministic};

  \node[cfsw, draw=veriphyred, fill=white, right=9pt of lbB] (swC) {};
  \node[cfnote, right=3pt of swC] (lbC) {deterministic, before any tool};

  \node[cfsw, draw=veriphygray, fill=white, dash pattern=on 2pt off 1.6pt,
        right=9pt of lbC] (swE) {};
  \node[cfnote, right=3pt of swE] (lbE) {input};

\end{tikzpicture}
\endgroup


==> figs/fig_plan_graph.tex <==
{\ifdefined\tikzlibraryarrowsmetaloaded\else
  \expandafter\ifx\csname tikz@library@arrows.meta@loaded\endcsname\relax
    \PackageError{fig_plan_graph}{The preamble must contain
      \string\usetikzlibrary{arrows.meta,positioning,calc}}{}  \fi
\fi
\footnotesize
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=4pt,width=3pt]},
  node distance=0pt,
  pgclaim/.style   = {draw=veriphyink, fill=veriphygray!14, rounded corners=1.6pt,
                      line width=0.6pt, align=left, inner sep=4pt,
                      text width=3.32cm, minimum height=0.86cm},
  pgcheck/.style   = {draw=veriphyred, fill=white, rounded corners=1.6pt,
                      line width=0.6pt, align=center, inner sep=3.2pt,
                      text width=2.32cm},
  pgmeas/.style    = {draw=veriphyink, fill=white, rounded corners=1.6pt,
                      line width=0.6pt, align=left, inner sep=3.2pt,
                      text width=4.15cm},
  pggen/.style     = {pgmeas, fill=veriphygray!8, draw=veriphygray},
  pgedge/.style    = {draw=veriphygray, line width=0.55pt, ->},
  pglab/.style     = {font=\scriptsize, text=veriphygray, inner sep=1.2pt},
]

\node[draw=veriphygray, fill=veriphygray!6, line width=0.5pt, rounded corners=1.6pt,
      inner sep=5pt, text width=13.05cm, align=left, font=\ttfamily\scriptsize]
  (code) at (0,0)
  {check(c0, judge("a dolphin leaps out of the water"))\\
   check(c1, before(window("the dolphin leaps"), window("the dolphin dives back under")))\\
   check(c2, judge("two salmon emerge at the same moment") and eq(count("salmon"), 2))\\
   check(c3, judge("the salmon are behind the fishing boat") and rel("salmon||fishing boat", "behind"))};

\node[pgclaim, anchor=north west] (c0) at ($(code.south west)+(0.10,-0.62)$)
  {\textbf{c0}\\ the dolphin leaps};
\node[pgcheck, anchor=west] (p0) at ($(c0.east)+(1.05,0)$) {event occurs};
\node[pggen, anchor=west]  (m0) at ($(p0.east)+(1.05,0)$)
  {general verifier};
\draw[pgedge] (c0) -- (p0);
\draw[pgedge] (p0) -- (m0);

\node[pgclaim, anchor=north west] (c1) at ($(c0.south west)+(0,-0.55)$)
  {\textbf{c1}\\ it dives back \emph{after} the leap};
\node[pgcheck, anchor=west] (p1) at ($(c1.east)+(1.05,0)$) {order in time\\ (before, with slack)};
\node[pgmeas, anchor=south west] (m1a) at ($(p1.east)+(1.05,0.06)$)
  {event timing (leap)};
\node[pgmeas, anchor=north west] (m1b) at ($(p1.east)+(1.05,-0.06)$)
  {event timing (dive)};
\draw[pgedge] (c1) -- (p1);
\draw[pgedge] (p1.east) to[out=25,in=180] (m1a.west);
\draw[pgedge] (p1.east) to[out=-25,in=180] (m1b.west);

\node[pgclaim, anchor=north west] (c2) at ($(c1.south west)+(0,-1.15)$)
  {\textbf{c2}\\ two salmon emerge together};
\node[pgcheck, anchor=south west] (p2a) at ($(c2.east)+(1.05,0.42)$) {event occurs};
\node[pgcheck, anchor=north west] (p2b) at ($(c2.east)+(1.05,-0.42)$) {count is 2};
\node[pggen, anchor=west] (m2a) at ($(p2a.east)+(1.05,0)$)
  {general verifier};
\node[pgmeas, anchor=west] (m2b) at ($(p2b.east)+(1.05,0)$)
  {counter};
\draw[pgedge] (c2.east) to[out=25,in=180] node[pglab,pos=0.55,above]{and} (p2a.west);
\draw[pgedge] (c2.east) to[out=-25,in=180] node[pglab,pos=0.55,below]{and} (p2b.west);
\draw[pgedge] (p2a) -- (m2a);
\draw[pgedge] (p2b) -- (m2b);

\node[pgclaim, anchor=north west] (c3) at ($(c2.south west)+(0,-1.45)$)
  {\textbf{c3}\\ the salmon are behind the boat};
\node[pgcheck, anchor=south west] (p3a) at ($(c3.east)+(1.05,0.42)$) {event occurs};
\node[pgcheck, anchor=north west] (p3b) at ($(c3.east)+(1.05,-0.42)$) {behind\\ (depth order)};
\node[pggen, anchor=west] (m3a) at ($(p3a.east)+(1.05,0)$)
  {general verifier};
\node[pgmeas, anchor=west] (m3b) at ($(p3b.east)+(1.05,0)$)
  {outlines and depth};
\draw[pgedge] (c3.east) to[out=25,in=180] node[pglab,pos=0.55,above]{and} (p3a.west);
\draw[pgedge] (c3.east) to[out=-25,in=180] node[pglab,pos=0.55,below]{and} (p3b.west);
\draw[pgedge] (p3a) -- (m3a);
\draw[pgedge] (p3b) -- (m3b);

\node[pglab, anchor=south] at ($(c0.north)+(0,0.10)$) {claims from the prompt};
\node[pglab, anchor=south] at ($(p0.north)+(0,0.10)$) {typed checks};
\node[pglab, anchor=south] at ($(m0.north)+(0,0.10)$) {measurements};

\node[pgclaim, anchor=north west, text width=0.30cm, minimum height=0.30cm,
      inner sep=0pt] (kA) at ($(c3.south west)+(0,-1.05)$) {};
\node[pglab, anchor=west] (kAl) at ($(kA.east)+(0.10,0)$) {a claim};
\node[pgcheck, anchor=west, text width=0.30cm, minimum height=0.30cm,
      inner sep=0pt] (kB) at ($(kAl.east)+(0.55,0)$) {};
\node[pglab, anchor=west] (kBl) at ($(kB.east)+(0.10,0)$) {a typed check};
\node[pggen, anchor=west, text width=0.30cm, minimum height=0.30cm,
      inner sep=0pt] (kC) at ($(kBl.east)+(0.55,0)$) {};
\node[pglab, anchor=west] (kCl) at ($(kC.east)+(0.10,0)$) {answered by the general verifier};
\node[pgmeas, anchor=west, text width=0.30cm, minimum height=0.30cm,
      inner sep=0pt] (kD) at ($(kCl.east)+(0.55,0)$) {};
\node[pglab, anchor=west] at ($(kD.east)+(0.10,0)$) {measured by a specialist};

\end{tikzpicture}}


==> figs/fig_teaser.tex <==
\makeatletter
\@ifundefined{tikz@library@calc@loaded}{  \PackageError{fig_teaser}{    The preamble must contain\MessageBreak
    \string\usetikzlibrary{arrows.meta,positioning,calc}  }{Add that line after \string\usepackage{tikz}.}}{}
\makeatother

\begingroup
\providecommand{\VeriPhy}{{\fontfamily{lmtt}\selectfont VeriPhy}}
\definecolor{figteal}{HTML}{23867D}
\newcommand{\figbodyfont}{\normalfont\rmfamily\fontsize{6.2}{7.1}\selectfont}
\newcommand{\figboldfont}{\normalfont\rmfamily\bfseries\fontsize{6.2}{7.1}\selectfont}
\newcommand{\figdetailfont}{\figbodyfont}
\newcommand{\figdetailboldfont}{\figboldfont}

\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\figbodyfont,text=veriphyink},
    stage/.style={font=\figboldfont,text=veriphyink,
                  inner sep=0pt,anchor=west},
    meta/.style={font=\figbodyfont,text=veriphygray,
                 inner sep=0pt,align=left},
    micro/.style={font=\figbodyfont,text=veriphygray,
                  inner sep=0pt,align=left},
    claim/.style={rounded corners=5pt,draw=none,fill=white,
                  font=\figbodyfont,text=veriphyink,
                  inner xsep=7pt,inner ysep=3pt},
    con/.style={rounded corners=5pt,draw=veriphyred,fill=veriphyred,
                font=\figboldfont,text=veriphyink,
                inner xsep=6pt,inner ysep=2.7pt},
    sup/.style={rounded corners=5pt,draw=figteal,fill=figteal,
                font=\figboldfont,text=white,
                inner xsep=6pt,inner ysep=2.7pt},
    evidencepin/.style={circle,draw=veriphyink,fill=veriphybg,
                       line width=.55pt,font=\figboldfont,
                       text=veriphyink,inner sep=0pt,minimum size=13pt},
    ledgerpin/.style={circle,draw=veriphyink,fill=veriphybg,
                     line width=.5pt,font=\figboldfont,
                     text=veriphyink,inner sep=0pt,minimum size=10pt},
    methodstep/.style={rounded corners=3pt,draw=veriphyink!28,fill=white,
                      line width=.45pt,font=\figbodyfont,text=veriphyink,
                      align=center,inner xsep=3pt,inner ysep=3pt,
                      minimum height=.52cm},
    methodarrow/.style={-{Stealth[length=3.2pt,width=2.8pt]},
                       draw=veriphyink!58,line width=.5pt},
  ]
  \path[use as bounding box] (0,0.16) rectangle (16,-9.25);

  \begin{scope}[yshift=.84cm]
  \path[fill=veriphygray!6,draw=veriphyink!20,line width=.5pt,rounded corners=5pt]
    (0.18,-0.78) rectangle (4.12,-2.90);
  \node[font=\figboldfont,anchor=west,inner sep=0pt]
    at (0.40,-1.01)
    {Prior \textcolor{veriphygray}{\textbullet}\quad baseline};
  \node[methodstep,minimum width=.72cm] (bclaim) at (.67,-1.92)
    {Claim};
  \node[methodstep,minimum width=1.28cm] (bquestion) at (2.02,-1.92)
    {Closed\\question};
  \node[methodstep,minimum width=.96cm] (banswer) at (3.48,-1.92)
    {VLM\\yes / no};
  \draw[methodarrow] (bclaim.east) -- (bquestion.west);
  \draw[methodarrow] (bquestion.east) -- (banswer.west);
  \node[micro,anchor=center,text=veriphygray] at (2.15,-2.65)
    {No measurement trace};

  \path[fill=figteal!5,draw=figteal!34,line width=.55pt,rounded corners=5pt]
    (4.32,-0.78) rectangle (15.82,-2.90);
  \node[stage] at (4.54,-1.01)
    {\VeriPhy{} \textcolor{figteal}{\textbullet}\quad auditable execution};
  \node[micro,anchor=west,text=veriphygray] (planlbl) at (4.54,-1.34)
    {Text-only planner before frames};
  \node[micro,anchor=west,text=figteal!80!veriphyink]
    at ([xshift=.55cm]planlbl.east)
    {Generated A/V runtime};

  \node[methodstep,minimum width=1.85cm,minimum height=.78cm]
    (plan) at (5.45,-1.94)
    {{\figboldfont Plan}\\what to check\\how to check};
  \node[methodstep,minimum width=1.12cm,minimum height=.66cm,
        draw=figteal!55]
    (act) at (7.18,-1.94)
    {{\figboldfont Action}};
  \node[methodstep,minimum width=1.38cm,minimum height=.66cm,
        draw=figteal!55]
    (observe) at (8.75,-1.94)
    {{\figboldfont Observation}};
  \node[methodstep,minimum width=1.45cm,minimum height=.66cm]
    (record) at (10.55,-1.94)
    {{\figboldfont Evidence}\\{\figboldfont record}};
  \node[methodstep,minimum width=1.55cm,minimum height=.66cm]
    (rules) at (12.38,-1.94)
    {{\figboldfont Fixed}\\{\figboldfont composition}};
  \node[methodstep,minimum width=2.00cm,minimum height=.78cm,
        draw=veriphyred!70]
    (fixed) at (14.43,-1.94)
    {{\figboldfont Claim state}};
  \draw[methodarrow] (plan.east) -- (act.west);
  \draw[methodarrow] (act.east) -- (observe.west);
  \draw[methodarrow] (observe.east) -- (record.west);
  \draw[methodarrow] (record.east) -- (rules.west);
  \draw[methodarrow] (rules.east) -- (fixed.west);
  \draw[-{Stealth[length=3.4pt,width=3pt]},draw=figteal!80!veriphyink,
        line width=.65pt]
    (observe.south) .. controls +(0,-.30) and +(0,-.30) .. (act.south);
  \node[micro,anchor=center,text=figteal!80!veriphyink]
    at (7.97,-2.70)
    {{\figboldfont \VeriPhy{} loop} \textbullet\ gate / scope};
  \end{scope}

  \begin{scope}[yshift=-.96cm]
  \path[fill=veriphybg!18,rounded corners=5pt]
    (0.18,-1.30) rectangle (10.82,-7.77);
  \begin{scope}
    \clip[rounded corners=5pt] (0.18,-1.30) rectangle (10.82,-7.77);
    \node[anchor=north west,inner sep=0pt] at (0.18,-1.30)
      {\includegraphics[width=10.64cm,height=4.43cm]
       {figs/assets/ball_wall_studio_bg_v4.png}};
  \end{scope}
  \draw[rounded corners=5pt,draw=veriphyink!20,line width=.55pt]
    (0.18,-1.30) rectangle (10.82,-7.77);

  \node[stage,text=veriphyink] at (0.45,-1.58)
    {Evidence trace \textcolor{veriphygray}{\textbullet}\quad one shared A/V clock};

  \def\xGroundEvent{4.06}
  \def\yGroundEvent{-4.43}
  \def\xWallEvent{7.575}
  \def\yWallEvent{-3.194}
  \def\xWallPlane{7.79}
  \def\eGround{.70}
  \def\eWall{.72}

  \draw[veriphyink!72,line width=.95pt,line cap=round]
    plot[domain=.92:4.060,samples=80]
      (\x,{-.05227692*\x*\x-.52765152*\x-1.42754687});
  \draw[veriphyink!72,line width=.95pt,line cap=round]
    plot[domain=4.060:7.575,samples=90]
      (\x,{-3.03-.205*(\x-6.68)*(\x-6.68)});

  \draw[figteal,line width=1.22pt,line cap=round,
        -{Stealth[length=4.5pt,width=4pt]}]
    plot[domain=7.575:6.30,samples=70]
      (\x,{-3.194226+.509653*(\x-7.575)
                  -.395448*(\x-7.575)*(\x-7.575)});

  \draw[veriphyred,line width=1.22pt,line cap=round,
        -{Stealth[length=4.5pt,width=4pt]}]
    plot[domain=7.575:9.20,samples=70]
      (\x,{-3.03-.205*(\x-6.68)*(\x-6.68)});

  \path[fill=veriphyink,opacity=.16] (4.06,-4.655) ellipse (.27 and .050);
  \node[inner sep=0pt,rotate=18] at (.92,-1.958)
    {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
  \foreach \xx/\ang in {1.31/42,1.70/66,2.10/90,2.49/114,
                           2.88/138,3.28/162,3.67/186}{
    \node[inner sep=0pt,opacity=.18,rotate=\ang] at
      (\xx,{-.05227692*\xx*\xx-.52765152*\xx-1.42754687})
      {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
  }
  \node[inner sep=0pt,rotate=210] at (4.06,-4.432)
    {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};

  \foreach \xx/\ang in {4.45/234,4.84/258,5.23/282,5.62/306,
                           6.01/330,6.40/354,6.79/18,7.18/42}{
    \node[inner sep=0pt,opacity=.18,rotate=\ang] at
      (\xx,{-3.03-.205*(\xx-6.68)*(\xx-6.68)})
      {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
  }
  \node[inner sep=0pt,rotate=66] at (7.575,-3.194)
    {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};

  \foreach \xx/\ang in {7.32/50,7.07/34,6.82/18,6.57/2,6.32/-14}{
    \node[inner sep=0pt,opacity=.12,rotate=\ang] at
      (\xx,{-3.194226+.509653*(\xx-7.575)
                    -.395448*(\xx-7.575)*(\xx-7.575)})
      {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
    \draw[figteal,opacity=.62,line width=.55pt]
      (\xx,{-3.194226+.509653*(\xx-7.575)
                    -.395448*(\xx-7.575)*(\xx-7.575)}) circle (.218);
  }

  \foreach \xx/\ang in {8.36/318,8.80/344}{
    \node[inner sep=0pt,opacity=.26,rotate=\ang] at
      (\xx,{-3.03-.205*(\xx-6.68)*(\xx-6.68)})
      {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
    \draw[veriphyred,opacity=.48,line width=.5pt]
      (\xx,{-3.03-.205*(\xx-6.68)*(\xx-6.68)}) circle (.218);
  }
  \node[inner sep=0pt,rotate=291] at
    (7.79,{-3.03-.205*(7.79-6.68)*(7.79-6.68)})
    {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
  \draw[veriphyred,opacity=.82,line width=.65pt]
    (7.79,{-3.03-.205*(7.79-6.68)*(7.79-6.68)}) circle (.218);
  \node[inner sep=0pt,rotate=304] at
    (8.17,{-3.03-.205*(8.17-6.68)*(8.17-6.68)})
    {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
  \node[inner sep=0pt,rotate=330] at
    (8.55,{-3.03-.205*(8.55-6.68)*(8.55-6.68)})
    {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
  \node[inner sep=0pt,rotate=358] at
    (9.05,{-3.03-.205*(9.05-6.68)*(9.05-6.68)})
    {\includegraphics[width=.43cm]{figs/assets/rigid_basketball_v5.png}};
  \draw[veriphyred,opacity=.82,line width=.65pt]
    (8.55,{-3.03-.205*(8.55-6.68)*(8.55-6.68)}) circle (.218);
  \draw[veriphyred,opacity=.82,line width=.65pt]
    (9.05,{-3.03-.205*(9.05-6.68)*(9.05-6.68)}) circle (.218);

  \begin{scope}
    \clip (7.91,-1.30) -- (8.25,-1.30) --
          (8.25,-4.64) -- (7.70,-4.64) -- cycle;
    \node[anchor=north west,inner sep=0pt] at (0.18,-1.30)
      {\includegraphics[width=10.64cm,height=4.43cm]
       {figs/assets/ball_wall_studio_bg_v4.png}};
  \end{scope}

  \node[font=\figbodyfont,anchor=east,inner sep=0pt,text=veriphyink]
    at (10.66,-1.58)
    {\textcolor{veriphyink}{Observed}\hspace{.06cm}     \textcolor{veriphyink!72}{\rule[.055cm]{.23cm}{.75pt}}\hspace{.15cm}     \textcolor{figteal!85!veriphyink}{Expected}\hspace{.06cm}     \textcolor{figteal}{\rule[.055cm]{.23cm}{.9pt}}\hspace{.15cm}     \textcolor{veriphyred!85!veriphyink}{Generated}\hspace{.06cm}     \textcolor{veriphyred}{\rule[.055cm]{.23cm}{.9pt}}};

  \path[fill=veriphybg,opacity=.16]
    (3.96,-1.63) rectangle (4.16,-7.71);
  \draw[veriphyink!52,line width=.5pt,dash pattern=on 2pt off 1.5pt]
    (3.96,-1.63) -- (3.96,-7.73) (4.16,-1.63) -- (4.16,-7.73);
  \path[fill=figteal,opacity=.075]
    (7.475,-1.63) rectangle (7.675,-7.71);
  \draw[figteal!74!veriphyink,line width=.5pt,dash pattern=on 2pt off 1.5pt]
    (7.475,-1.63) -- (7.475,-7.73) (7.675,-1.63) -- (7.675,-7.73);
  \node[micro,anchor=east,text=veriphyink] at (3.86,-4.74)
    {floor contact};
  \node[micro,anchor=east,text=figteal!80!veriphyink] at (6.92,-2.58)
    {wall contact};
  \node[font=\figboldfont,text=figteal,anchor=east,inner sep=0pt]
    at (6.70,-3.92) {Expected rebound};
  \node[font=\figboldfont,text=veriphyred,anchor=west,inner sep=0pt]
    at (8.34,-3.13) {Penetration};

  \node[evidencepin] at (.62,-2.30) {0};
  \node[evidencepin] at (4.32,-4.25) {1};
  \node[evidencepin] at (7.58,-2.78) {2};

  \path[fill=white,opacity=.38,rounded corners=4pt]
    (0.18,-5.34) rectangle (10.82,-7.70);
  \begin{scope}
    \clip[rounded corners=4pt] (0.18,-5.34) rectangle (10.82,-7.70);
    \node[anchor=north west,inner sep=0pt] at (0.18,-5.53)
      {\includegraphics[width=10.64cm,height=2.02cm]
       {figs/assets/impact_audio_waveform_v4.png}};
  \end{scope}
  \node[micro,anchor=west,text=veriphyink] at (.76,-5.50) {Audio waveform};
  \node[micro,anchor=south,text=veriphyink] at (\xGroundEvent,-5.38)
    {observed floor impact};
  \node[micro,anchor=south,text=figteal] at (\xWallEvent,-5.38)
    {expected wall impact};
  \node[evidencepin] at (.50,-5.72) {3};

  \end{scope}

  \begin{scope}[yshift=-.96cm]
    \begin{scope}
      \clip[rounded corners=3pt] (11.02,-1.30) rectangle (15.82,-3.37);
      \node[anchor=north west,inner sep=0pt] at (11.02,-1.30)
        {\includegraphics[width=6.72cm]{figs/assets/ball_wall_studio_bg_v4.png}};
    \end{scope}
    \draw[draw=veriphyink!20,line width=.5pt,rounded corners=3pt]
      (11.02,-1.30) rectangle (15.82,-3.37);
    \node[evidencepin] at (11.34,-1.58) {0};
    \foreach \xx/\ang/\opa in {11.94/0/.30,12.84/38/.46,13.74/76/.68,14.76/114/1.0}{
      \node[inner sep=0pt,opacity=\opa,rotate=\ang] at (\xx,-2.35)
        {\includegraphics[width=.72cm]{figs/assets/rigid_basketball_v5.png}};
    }
    \draw[figteal!78!veriphyink,line width=.65pt]
      (14.48,-2.69) -- (15.05,-2.00);
    \draw[figteal!88!veriphyink,line width=.8pt,
          -{Stealth[length=4pt,width=3.5pt]}]
      (14.43,-2.12) .. controls (14.72,-1.87) and (15.17,-1.99) ..
      (15.18,-2.32);

    \begin{scope}
      \clip[rounded corners=3pt] (11.02,-3.49) rectangle (15.82,-5.56);
      \node[anchor=north west,inner sep=0pt] at (11.02,-2.97)
        {\includegraphics[width=4.80cm]
         {figs/assets/basketball_ground_impact_closeup_v1.png}};
    \end{scope}
    \draw[draw=veriphyink!20,line width=.5pt,rounded corners=3pt]
      (11.02,-3.49) rectangle (15.82,-5.56);
    \node[evidencepin] at (11.34,-3.77) {1};

    \begin{scope}
      \clip[rounded corners=3pt] (11.02,-5.68) rectangle (13.36,-7.75);
      \node[anchor=north west,inner sep=0pt] at (11.02,-5.68)
        {\includegraphics[width=6.72cm]{figs/assets/ball_wall_studio_bg_v4.png}};
    \end{scope}
    \draw[draw=veriphyink!20,line width=.5pt,rounded corners=3pt]
      (11.02,-5.68) rectangle (13.36,-7.75);
    \draw[veriphyred,line width=1.0pt]
      (11.04,-5.69) -- (13.34,-5.69);
    \node[evidencepin] at (11.31,-5.96) {2};
    \draw[veriphyred,line width=1.05pt,line cap=round,
          -{Stealth[length=4pt,width=3.4pt]}]
      (11.34,-6.70) -- (13.20,-6.70);
    \node[inner sep=0pt,opacity=.20,rotate=218] at (11.55,-6.70)
      {\includegraphics[width=.84cm]{figs/assets/rigid_basketball_v5.png}};
    \node[inner sep=0pt,rotate=258] at (12.28,-6.70)
      {\includegraphics[width=.84cm]{figs/assets/rigid_basketball_v5.png}};
    \node[inner sep=0pt,rotate=300] at (12.93,-6.70)
      {\includegraphics[width=.84cm]{figs/assets/rigid_basketball_v5.png}};
    \begin{scope}
      \clip[rounded corners=3pt] (11.02,-5.68) rectangle (13.36,-7.75);
      \node[anchor=center,inner sep=0pt,opacity=.76] at (12.57,-6.715)
        {\includegraphics[width=.58cm]
         {figs/assets/concrete_wall_closeup_from_scene_v1.png}};
    \end{scope}
    \draw[veriphyink!40,line width=.55pt] (12.28,-5.72) -- (12.28,-7.71);
    \draw[veriphyred,opacity=.85,line width=.7pt] (12.28,-6.70) circle (.42);

    \begin{scope}
      \clip[rounded corners=3pt] (13.48,-5.68) rectangle (15.82,-7.75);
      \node[anchor=north west,inner sep=0pt] at (11.02,-5.68)
        {\includegraphics[width=6.72cm]{figs/assets/ball_wall_studio_bg_v4.png}};
    \end{scope}
    \draw[draw=veriphyink!20,line width=.5pt,rounded corners=3pt]
      (13.48,-5.68) rectangle (15.82,-7.75);
    \draw[figteal,line width=1.0pt]
      (13.50,-5.69) -- (15.80,-5.69);
    \begin{scope}
      \clip[rounded corners=3pt] (13.48,-5.68) rectangle (15.82,-7.75);
      \node[anchor=center,inner sep=0pt] at (15.53,-6.715)
        {\includegraphics[width=.58cm]
         {figs/assets/concrete_wall_closeup_from_scene_v1.png}};
    \end{scope}
    \draw[veriphyink!40,line width=.55pt] (15.24,-5.72) -- (15.24,-7.71);
    \draw[veriphyink!55,line width=.8pt,line cap=round]
      (13.72,-6.82) .. controls (14.25,-6.74) and (14.57,-6.67) ..
      (14.88,-6.67);
    \draw[figteal,line width=1.1pt,line cap=round,
          -{Stealth[length=4.2pt,width=3.6pt]}]
      (14.88,-6.67) .. controls (14.51,-6.82) and (14.03,-7.14) ..
      (13.70,-7.46);
    \node[inner sep=0pt,opacity=.18,rotate=232] at (14.25,-6.76)
      {\includegraphics[width=.72cm]{figs/assets/rigid_basketball_v5.png}};
    \node[inner sep=0pt,opacity=.28,rotate=258] at (14.88,-6.67)
      {\includegraphics[width=.72cm]{figs/assets/rigid_basketball_v5.png}};
    \draw[figteal,opacity=.85,line width=.7pt] (14.88,-6.67) circle (.36);
    \foreach \xx/\yy/\ang in {14.47/-6.92/278,14.09/-7.16/298,13.71/-7.38/318}{
      \node[inner sep=0pt,opacity=.18,rotate=\ang] at (\xx,\yy)
        {\includegraphics[width=.72cm]{figs/assets/rigid_basketball_v5.png}};
      \draw[figteal,opacity=.70,line width=.55pt] (\xx,\yy) circle (.36);
    }
  \end{scope}

  \node[font=\figdetailfont,anchor=west,inner sep=0pt,text=veriphyink]
    at (0.24,-9.01)
    {{\figdetailboldfont Sample prompt:} ``A spinning basketball bounces on the floor and rebounds from a rigid wall; impact sounds align with contact.''};

\end{tikzpicture}
\endgroup

